Table of minimum ranks of graphs of order at most 7 and selected optimal matrices

The minimum rank of a simple graph $G$ is defined to be the smallest possible rank over all symmetric real matrices whose $ij$th entry (for $i\neq j$) is nonzero whenever $\{i,j\}$ is an edge in $G$ and is zero otherwise. Minimum rank is a difficult parameter to compute. However, there are now a number of known reduction techniques and bounds that can be programmed on a computer; we have developed a program using the open-source mathematics software Sage to implement several techniques. We have also established several additional strategies for computation of minimum rank. These techniques have been used to determine the minimum ranks of all graphs of order 7. This paper contains a list of minimum ranks for all graphs of order at most 7. We also present selected optimal matrices.

==> (inline-0) <==
\begin{longtable}{%
|c%Atlas number
|c%Order
|c%Size
|c%Minimum Rank
|c%Program lower bound
|c%Program upper bound
|c%Connected
|c
%|m{\zfscol}%Zero forcing LB
|c
%|m{\diamcol}%Diameter LB
|c
%|m{\cccol}%Clique cover UB
|c
%|m{\npcolumn}%Not planar UB
|c
%|m{\nopcol}%Not outer planar UB
|c
%|m{\npcol}%Not path UB
|c%Induced subgraph (minrank 2)
|c%Cut vertex
|c|%Tree
}
  \caption{Table of minimum ranks}\label{tab:minrank}\\
\hline
Atlas \# & $|G|$ & Size & $\mathrm{mr}(G)$ & LB & UB & Con. & \parbox[b]{\zfscol}{\strut\centering ZFS LB} & \parbox[b]{\diamcol}{\strut\centering Diam LB} & \parbox[b]{\cccol}{\centering CC UB} & \parbox[b]{\npcolumn}{\centering NP UB} & \parbox[b]{\nopcol}{\centering NOP UB} & \parbox[b]{\npcol}{\centering Path UB} & IS & CV & Tree \\\hline\hline\endfirsthead
\hline
Atlas \# & $|G|$ & Size & $\mathrm{mr}(G)$ & LB & UB & Con. & \parbox[b]{\zfscol}{\strut\centering ZFS LB} & \parbox[b]{\diamcol}{\strut\centering Diam LB} & \parbox[b]{\cccol}{\centering CC UB} & \parbox[b]{\npcolumn}{\centering NP UB} & \parbox[b]{\nopcol}{\centering NOP UB} & \parbox[b]{\npcol}{\centering Path UB} & IS & CV & Tree \\\hline\hline\endhead
\hline\endlastfoot
  1 & 1 & 0 & 0 & 0 & 0 & T & 0 & 0 & 0 &  &  &  & F & F & T \\
2 & 2 & 0 & 0 & 0 & 0 & F &  &  &  &  &  &  &  & F & F \\
3 & 2 & 1 & 1 & 1 & 1 & T & 1 & 1 & 1 &  &  &  & F & F & T \\
\hline
4 & 3 & 0 & 0 & 0 & 0 & F &  &  &  &  &  &  &  & F & F \\
5 & 3 & 1 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
6 & 3 & 2 & 2 & 2 & 2 & T & 2 & 2 & 2 &  &  &  & F & T & T \\
\hline
7 & 3 & 3 & 1 & 1 & 1 & T & 1 & 1 & 1 &  &  & 1 & F & F & F \\
8 & 4 & 0 & 0 & 0 & 0 & F &  &  &  &  &  &  &  & F & F \\
9 & 4 & 1 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
10 & 4 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
11 & 4 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
12 & 4 & 3 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
13 & 4 & 3 & 2 & 2 & 2 & T & 2 & 2 & 3 &  &  & 2 & F & T & T \\
14 & 4 & 3 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  &  & T & T & T \\
15 & 4 & 4 & 2 & 2 & 2 & T & 2 & 2 & 2 &  &  & 2 & F & T & F \\
\hline
16 & 4 & 4 & 2 & 2 & 2 & T & 2 & 2 & 4 &  &  & 2 & F & F & F \\
17 & 4 & 5 & 2 & 2 & 2 & T & 2 & 2 & 2 &  &  & 2 & F & F & F \\
18 & 4 & 6 & 1 & 1 & 1 & T & 1 & 1 & 1 &  & 1 & 2 & F & F & F \\
\hline
19 & 5 & 0 & 0 & 0 & 0 & F &  &  &  &  &  &  &  & F & F \\
20 & 5 & 1 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
21 & 5 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
22 & 5 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
23 & 5 & 3 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
24 & 5 & 3 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
25 & 5 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
26 & 5 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
27 & 5 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
28 & 5 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
29 & 5 & 4 & 2 & 2 & 2 & T & 2 & 2 & 4 &  &  & 3 & F & T & T \\
30 & 5 & 4 & 3 & 3 & 3 & T & 3 & 3 & 4 &  &  & 3 & T & T & T \\
\hline
\pagebreak
31 & 5 & 4 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  &  & T & T & T \\
32 & 5 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
33 & 5 & 5 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
34 & 5 & 5 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 3 & T & T & F \\
35 & 5 & 5 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 3 & T & T & F \\
36 & 5 & 5 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 3 & T & T & F \\
\hline
37 & 5 & 5 & 3 & 3 & 3 & T & 3 & 3 & 5 &  &  & 3 & T & T & F \\
38 & 5 & 5 & 3 & 3 & 3 & T & 3 & 2 & 5 &  &  & 3 & T & F & F \\
39 & 5 & 6 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
40 & 5 & 6 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 3 & T & T & F \\
41 & 5 & 6 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 3 & T & T & F \\
42 & 5 & 6 & 2 & 2 & 2 & T & 2 & 2 & 2 &  &  & 3 & F & T & F \\
\hline
43 & 5 & 6 & 3 & 3 & 3 & T & 3 & 2 & 4 &  &  & 3 & T & F & F \\
44 & 5 & 6 & 2 & 2 & 2 & T & 2 & 2 & 6 &  & 2 & 3 & F & F & F \\
45 & 5 & 7 & 2 & 2 & 2 & T & 2 & 2 & 2 &  & 2 & 3 & F & T & F \\
\hline
46 & 5 & 7 & 2 & 2 & 2 & T & 2 & 2 & 3 &  & 2 & 3 & F & F & F \\
47 & 5 & 7 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 3 & T & F & F \\
48 & 5 & 7 & 2 & 2 & 2 & T & 2 & 2 & 4 &  & 2 & 3 & F & F & F \\
\hline
49 & 5 & 8 & 2 & 2 & 2 & T & 2 & 2 & 2 &  & 2 & 3 & F & F & F \\
50 & 5 & 8 & 2 & 2 & 2 & T & 2 & 2 & 4 &  & 2 & 3 & F & F & F \\
51 & 5 & 9 & 2 & 2 & 2 & T & 2 & 2 & 2 &  & 2 & 3 & F & F & F \\
\hline
52 & 5 & 10 & 1 & 1 & 1 & T & 1 & 1 & 1 & 1 & 2 & 3 & F & F & F \\
53 & 6 & 0 & 0 & 0 & 0 & F &  &  &  &  &  &  &  & F & F \\
54 & 6 & 1 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
55 & 6 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
56 & 6 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
57 & 6 & 3 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
58 & 6 & 3 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
59 & 6 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
60 & 6 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
61 & 6 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
62 & 6 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
63 & 6 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
64 & 6 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
65 & 6 & 4 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
66 & 6 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
67 & 6 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
68 & 6 & 4 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
69 & 6 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
70 & 6 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
71 & 6 & 5 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
72 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
73 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
74 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
75 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
76 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
77 & 6 & 5 & 2 & 2 & 2 & T & 2 & 2 & 5 &  &  & 4 & F & T & T \\
78 & 6 & 5 & 3 & 3 & 3 & T & 3 & 3 & 5 &  &  & 4 & T & T & T \\
\hline
79 & 6 & 5 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 4 & T & T & T \\
80 & 6 & 5 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 4 & T & T & T \\
81 & 6 & 5 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 4 & T & T & T \\
\hline
82 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
83 & 6 & 5 & 5 & 5 & 5 & T & 5 & 5 & 5 &  &  &  & T & T & T \\
84 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
85 & 6 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
86 & 6 & 6 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
87 & 6 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
88 & 6 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
89 & 6 & 6 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
90 & 6 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
91 & 6 & 6 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
92 & 6 & 6 & 3 & 3 & 3 & T & 3 & 2 & 4 &  &  & 4 & T & T & F \\
93 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
\hline
94 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
95 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
96 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 4 & T & T & F \\
\hline
97 & 6 & 6 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 4 & T & T & F \\
98 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 4 & T & T & F \\
99 & 6 & 6 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 4 & T & T & F \\
\hline
100 & 6 & 6 & 3 & 3 & 3 & T & 3 & 3 & 4 &  &  & 4 & T & T & F \\
101 & 6 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
102 & 6 & 6 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 4 & T & T & F \\
\hline
103 & 6 & 6 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 4 & T & T & F \\
104 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 4 & T & T & F \\
105 & 6 & 6 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 4 & T & F & F \\
\hline
106 & 6 & 6 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
107 & 6 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
108 & 6 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
109 & 6 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
110 & 6 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
111 & 6 & 7 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 4 & T & T & F \\
\hline
112 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
113 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
114 & 6 & 7 & 3 & 3 & 3 & T & 3 & 3 & 4 &  &  & 4 & T & T & F \\
\hline
115 & 6 & 7 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 4 & T & T & F \\
116 & 6 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
117 & 6 & 7 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 4 & T & T & F \\
\hline
118 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 4 & T & T & F \\
119 & 6 & 7 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 4 & T & T & F \\
120 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
\hline
\pagebreak
121 & 6 & 7 & 3 & 3 & 3 & T & 3 & 3 & 7 &  & 3 & 4 & T & T & F \\
122 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 4 & T & T & F \\
123 & 6 & 7 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 4 & T & T & F \\
\hline
124 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 4 & T & T & F \\
125 & 6 & 7 & 3 & 3 & 3 & T & 3 & 3 & 7 &  & 3 & 4 & T & T & F \\
126 & 6 & 7 & 3 & 3 & 3 & T & 3 & 3 & 5 &  &  & 4 & T & T & F \\
\hline
127 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 4 & T & F & F \\
128 & 6 & 7 & 4 & 4 & 4 & T & 4 & 3 & 7 &  &  & 4 & T & F & F \\
129 & 6 & 7 & 3 & 3 & 3 & T & 3 & 2 & 7 &  & 3 & 4 & T & F & F \\
\hline
130 & 6 & 7 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 4 & T & T & F \\
131 & 6 & 8 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
132 & 6 & 8 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
133 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & T & F \\
134 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 3 & 4 & T & T & F \\
135 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & T & F \\
\hline
136 & 6 & 8 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 4 & T & T & F \\
137 & 6 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
138 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 4 &  & 3 & 4 & T & T & F \\
\hline
139 & 6 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & T & F \\
140 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 3 & 4 & T & T & F \\
141 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 3 & 4 & T & T & F \\
\hline
142 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 3 & 4 & T & T & F \\
143 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 3 & 4 & T & T & F \\
144 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 4 & T & T & F \\
\hline
145 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
146 & 6 & 8 & 2 & 2 & 2 & T & 2 & 2 & 8 &  & 3 & 4 & F & F & F \\
147 & 6 & 8 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 4 & T & F & F \\
\hline
148 & 6 & 8 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 4 & T & F & F \\
149 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 6 &  & 3 & 4 & T & F & F \\
150 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 4 & T & T & F \\
\hline
\pagebreak
151 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 6 &  & 3 & 4 & T & F & F \\
152 & 6 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & F & F \\
153 & 6 & 8 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
\hline
154 & 6 & 8 & 3 & 3 & 3 & T & 3 & 3 & 8 &  & 3 & 4 & T & F & F \\
155 & 6 & 9 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
156 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & T & F \\
\hline
157 & 6 & 9 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 3 & 4 & T & T & F \\
158 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & T & F \\
159 & 6 & 9 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 3 & 4 & T & T & F \\
\hline
160 & 6 & 9 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 3 & 4 & T & T & F \\
161 & 6 & 9 & 2 & 2 & 2 & T & 2 & 2 & 4 &  & 3 & 4 & F & F & F \\
162 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & F & F \\
\hline
163 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 4 & T & F & F \\
164 & 6 & 9 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 4 & T & F & F \\
165 & 6 & 9 & 2 & 2 & 2 & T & 2 & 2 & 2 &  & 3 & 4 & F & T & F \\
\hline
166 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
167 & 6 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 4 & T & F & F \\
168 & 6 & 9 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 3 & 4 & T & F & F \\
\hline
169 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & F & F \\
170 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 6 &  & 3 & 4 & T & F & F \\
171 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
\hline
172 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & F & F \\
173 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 6 &  & 3 & 4 & T & F & F \\
174 & 6 & 9 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
\hline
175 & 6 & 9 & 2 & 2 & 2 & T & 2 & 2 & 9 & 2 & 3 & 4 & F & F & F \\
176 & 6 & 10 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
177 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & T & F \\
\hline
178 & 6 & 10 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 3 & 4 & T & T & F \\
179 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & F & F \\
180 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & F & F \\
\hline
\pagebreak
181 & 6 & 10 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 3 & 4 & T & F & F \\
182 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
183 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & F & F \\
\hline
184 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & F & F \\
185 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & F & F \\
186 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 6 &  & 3 & 4 & T & F & F \\
\hline
187 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
188 & 6 & 10 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
189 & 6 & 10 & 2 & 2 & 2 & T & 2 & 2 & 6 & 2 & 3 & 4 & F & F & F \\
\hline
190 & 6 & 10 & 2 & 2 & 2 & T & 2 & 2 & 4 &  & 3 & 4 & F & F & F \\
191 & 6 & 11 & 2 & 2 & 2 & T & 2 & 2 & 2 & 2 & 3 & 4 & F & T & F \\
192 & 6 & 11 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & F & F \\
\hline
193 & 6 & 11 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & F & F \\
194 & 6 & 11 & 2 & 2 & 2 & T & 2 & 2 & 4 & 2 & 3 & 4 & F & F & F \\
195 & 6 & 11 & 2 & 2 & 2 & T & 2 & 2 & 2 &  & 3 & 4 & F & F & F \\
\hline
196 & 6 & 11 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 3 & 4 & T & F & F \\
197 & 6 & 11 & 2 & 2 & 2 & T & 2 & 2 & 6 & 2 & 3 & 4 & F & F & F \\
198 & 6 & 11 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 3 & 4 & T & F & F \\
\hline
199 & 6 & 11 & 2 & 2 & 2 & T & 2 & 2 & 4 & 2 & 3 & 4 & F & F & F \\
200 & 6 & 12 & 2 & 2 & 2 & T & 2 & 2 & 2 & 2 & 3 & 4 & F & F & F \\
201 & 6 & 12 & 2 & 2 & 2 & T & 2 & 2 & 3 & 2 & 3 & 4 & F & F & F \\
\hline
202 & 6 & 12 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 3 & 4 & T & F & F \\
203 & 6 & 12 & 2 & 2 & 2 & T & 2 & 2 & 4 & 2 & 3 & 4 & F & F & F \\
204 & 6 & 12 & 2 & 2 & 2 & T & 2 & 2 & 4 &  & 3 & 4 & F & F & F \\
\hline
205 & 6 & 13 & 2 & 2 & 2 & T & 2 & 2 & 2 & 2 & 3 & 4 & F & F & F \\
206 & 6 & 13 & 2 & 2 & 2 & T & 2 & 2 & 4 & 2 & 3 & 4 & F & F & F \\
207 & 6 & 14 & 2 & 2 & 2 & T & 2 & 2 & 2 & 2 & 3 & 4 & F & F & F \\
\hline
208 & 6 & 15 & 1 & 1 & 1 & T & 1 & 1 & 1 & 2 & 3 & 4 & F & F & F \\
209 & 7 & 0 & 0 & 0 & 0 & F &  &  &  &  &  &  &  & F & F \\
210 & 7 & 1 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
211 & 7 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
212 & 7 & 2 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
213 & 7 & 3 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
214 & 7 & 3 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
215 & 7 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
216 & 7 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
217 & 7 & 3 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
218 & 7 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
219 & 7 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
220 & 7 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
221 & 7 & 4 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
222 & 7 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
223 & 7 & 4 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
224 & 7 & 4 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
225 & 7 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
226 & 7 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
227 & 7 & 4 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
228 & 7 & 5 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
229 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
230 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
231 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
232 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
233 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
234 & 7 & 5 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
235 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
236 & 7 & 5 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
237 & 7 & 5 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
238 & 7 & 5 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
239 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
240 & 7 & 5 & 5 & 5 & 5 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
241 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
242 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
243 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
244 & 7 & 5 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
245 & 7 & 5 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
246 & 7 & 5 & 5 & 5 & 5 & F &  &  &  &  &  &  &  & F & F \\
\hline
247 & 7 & 5 & 5 & 5 & 5 & F &  &  &  &  &  &  &  & F & F \\
248 & 7 & 5 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
249 & 7 & 6 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
\hline
250 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
251 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
252 & 7 & 6 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
253 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
254 & 7 & 6 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
255 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
256 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
257 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
258 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
259 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
260 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
261 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
262 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
263 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
264 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
265 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
266 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
267 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
268 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
269 & 7 & 6 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
270 & 7 & 6 & 2 & 2 & 2 & T & 2 & 2 & 6 &  &  & 5 & F & T & T \\
\hline
\pagebreak
271 & 7 & 6 & 3 & 3 & 3 & T & 3 & 3 & 6 &  &  & 5 & T & T & T \\
272 & 7 & 6 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & T \\
273 & 7 & 6 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & T \\
\hline
274 & 7 & 6 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & T \\
275 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
276 & 7 & 6 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & T \\
\hline
277 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
278 & 7 & 6 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & T \\
279 & 7 & 6 & 5 & 5 & 5 & T & 5 & 5 & 6 &  &  & 5 & T & T & T \\
\hline
280 & 7 & 6 & 5 & 5 & 5 & T & 5 & 5 & 6 &  &  & 5 & T & T & T \\
281 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
282 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
283 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
284 & 7 & 6 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & T \\
285 & 7 & 6 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
286 & 7 & 6 & 6 & 6 & 6 & T & 6 & 6 & 6 &  &  &  & T & T & T \\
287 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
288 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
289 & 7 & 6 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
290 & 7 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
291 & 7 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
292 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
293 & 7 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
294 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
295 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
296 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
297 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
298 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
299 & 7 & 7 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
300 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
301 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
302 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
303 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
304 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
305 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
306 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
307 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
308 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
309 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
310 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
311 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
312 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
313 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
314 & 7 & 7 & 3 & 3 & 3 & T & 3 & 2 & 5 &  &  & 5 & T & T & F \\
315 & 7 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
316 & 7 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
317 & 7 & 7 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
318 & 7 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
319 & 7 & 7 & 4 & 4 & 4 & T & 4 & 3 & 7 &  &  & 5 & T & T & F \\
320 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
321 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
\hline
322 & 7 & 7 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & T & F \\
323 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
324 & 7 & 7 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
325 & 7 & 7 & 4 & 4 & 4 & T & 4 & 4 & 7 &  &  & 5 & T & T & F \\
326 & 7 & 7 & 3 & 3 & 3 & T & 3 & 3 & 5 &  &  & 5 & T & T & F \\
327 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 7 &  &  & 5 & T & T & F \\
\hline
328 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
329 & 7 & 7 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 5 & T & T & F \\
330 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
331 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
332 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 7 &  &  & 5 & T & T & F \\
333 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
\hline
334 & 7 & 7 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & T & F \\
335 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
336 & 7 & 7 & 5 & 5 & 5 & T & 5 & 5 & 5 &  &  & 5 & T & T & F \\
\hline
337 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 7 &  &  & 5 & T & T & F \\
338 & 7 & 7 & 5 & 5 & 5 & T & 5 & 5 & 5 &  &  & 5 & T & T & F \\
339 & 7 & 7 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 5 & T & T & F \\
\hline
340 & 7 & 7 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & T & F \\
341 & 7 & 7 & 5 & 5 & 5 & T & 5 & 5 & 7 &  &  & 5 & T & T & F \\
342 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 7 &  &  & 5 & T & T & F \\
\hline
343 & 7 & 7 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 5 & T & T & F \\
344 & 7 & 7 & 4 & 4 & 4 & T & 4 & 4 & 7 &  &  & 5 & T & T & F \\
345 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
346 & 7 & 7 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
347 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
348 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 7 &  &  & 5 & T & T & F \\
\hline
349 & 7 & 7 & 5 & 5 & 5 & T & 5 & 5 & 5 &  &  & 5 & T & T & F \\
350 & 7 & 7 & 5 & 5 & 5 & T & 5 & 5 & 7 &  &  & 5 & T & T & F \\
351 & 7 & 7 & 5 & 5 & 5 & T & 5 & 4 & 7 &  &  & 5 & T & T & F \\
\hline
352 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
353 & 7 & 7 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & F & F \\
354 & 7 & 7 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
355 & 7 & 8 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
356 & 7 & 8 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
357 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
358 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
359 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
360 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
\pagebreak
361 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
362 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
363 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
364 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
365 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
366 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
367 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
368 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
369 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
370 & 7 & 8 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
371 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
372 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
\hline
373 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
374 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
375 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
376 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
377 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
378 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
379 & 7 & 8 & 4 & 4 & 4 & T & 4 & 2 & 5 &  &  & 5 & T & T & F \\
380 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
381 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
382 & 7 & 8 & 3 & 3 & 3 & T & 3 & 3 & 5 &  &  & 5 & T & T & F \\
383 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
384 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
385 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
386 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 5 & T & T & F \\
387 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
388 & 7 & 8 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 5 & T & T & F \\
389 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
390 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
\hline
\pagebreak
391 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
392 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & T & F \\
393 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
\hline
394 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
395 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
396 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 8 &  & 4 & 5 & T & T & F \\
\hline
397 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
398 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
399 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
\hline
400 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
401 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
402 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
\hline
403 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 5 & T & T & F \\
404 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
405 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & T & F \\
\hline
406 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & F \\
407 & 7 & 8 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
408 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
409 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
410 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & F \\
411 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & T & F \\
\hline
412 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
413 & 7 & 8 & 5 & 5 & 5 & T & 5 & 5 & 5 &  &  & 5 & T & T & F \\
414 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
\hline
415 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 5 &  &  & 5 & T & T & F \\
416 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 8 &  & 4 & 5 & T & T & F \\
417 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
418 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
419 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & F \\
420 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
\hline
\pagebreak
421 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
422 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
423 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
\hline
424 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
425 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & F \\
426 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & F \\
\hline
427 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 8 &  &  & 5 & T & T & F \\
428 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & T & F \\
429 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
\hline
430 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & F \\
431 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 8 &  & 4 & 5 & T & T & F \\
432 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
\hline
433 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
434 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 8 &  &  & 5 & T & T & F \\
435 & 7 & 8 & 5 & 5 & 5 & T & 5 & 5 & 5 &  &  & 5 & T & T & F \\
\hline
436 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
437 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
438 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
\hline
439 & 7 & 8 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
440 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & T & F \\
441 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & T & F \\
\hline
442 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 8 &  & 4 & 5 & T & T & F \\
443 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & F \\
444 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 8 &  &  & 5 & T & T & F \\
\hline
445 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 8 &  &  & 5 & T & F & F \\
446 & 7 & 8 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & F & F \\
447 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & F \\
\hline
448 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
449 & 7 & 8 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
450 & 7 & 8 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
\hline
\pagebreak
451 & 7 & 8 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
452 & 7 & 9 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
453 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
454 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
455 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
456 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
457 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
458 & 7 & 9 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
459 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
460 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
461 & 7 & 9 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
462 & 7 & 9 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
463 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
464 & 7 & 9 & 4 & 4 & 4 & F &  &  &  &  &  &  &  & F & F \\
465 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
466 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
467 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
468 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
469 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
470 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
471 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
472 & 7 & 9 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
473 & 7 & 9 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 4 & 5 & T & T & F \\
474 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
475 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
476 & 7 & 9 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & T & F \\
477 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
478 & 7 & 9 & 5 & 5 & 5 & T & 5 & 2 & 5 &  &  & 5 & T & T & F \\
479 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
480 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
481 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
482 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
483 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
484 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
485 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
486 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
487 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
488 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
489 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
\hline
490 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
491 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
492 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
493 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
494 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 5 &  & 4 & 5 & T & T & F \\
495 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
496 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
497 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
498 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
499 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
500 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
501 & 7 & 9 & 3 & 3 & 3 & T & 3 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
502 & 7 & 9 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
503 & 7 & 9 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 5 & T & T & F \\
504 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
505 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
506 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
507 & 7 & 9 & 3 & 3 & 3 & T & 3 & 3 & 9 &  & 4 & 5 & T & T & F \\
\hline
508 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
509 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
510 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
\hline
\pagebreak
511 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
512 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
513 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
514 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
515 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
516 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
\hline
517 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
518 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
519 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
520 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
521 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
522 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
523 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
524 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 5 &  & 4 & 5 & T & T & F \\
525 & 7 & 9 & 3 & 3 & 3 & T & 3 & 3 & 9 &  & 4 & 5 & T & T & F \\
\hline
526 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
527 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & T & F \\
528 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
\hline
529 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 6 &  &  & 5 & T & T & F \\
530 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
531 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
532 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
533 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
534 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
535 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
536 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
537 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
538 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
539 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
540 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
541 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
542 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 9 &  & 4 & 5 & T & T & F \\
543 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
544 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
545 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
546 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
547 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
548 & 7 & 9 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
549 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
550 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 9 &  & 4 & 5 & T & T & F \\
551 & 7 & 9 & 3 & 3 & 3 & T & 3 & 2 & 3 &  &  & 5 & T & T & F \\
552 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
553 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  &  & 5 & T & T & F \\
554 & 7 & 9 & 3 & 3 & 3 & T & 3 & 3 & 7 &  & 4 & 5 & T & T & F \\
555 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
556 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
557 & 7 & 9 & 3 & 3 & 3 & T & 3 & 3 & 3 &  &  & 5 & T & T & F \\
558 & 7 & 9 & \emph{3} & 3 & 4 & T & 3 & 2 & 9 &  & 4 & 5 & T & F & F \\
\hline
559 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & F & F \\
560 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
561 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & F & F \\
\hline
562 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
563 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
564 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
565 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 9 &  & 4 & 5 & T & F & F \\
566 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & F & F \\
567 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
\hline
568 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 6 &  &  & 5 & T & T & F \\
569 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
570 & 7 & 9 & 3 & 3 & 3 & T & 3 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
571 & 7 & 9 & 4 & 4 & 4 & T & 4 & 2 & 9 &  & 4 & 5 & T & F & F \\
572 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
573 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 9 &  & 4 & 5 & T & F & F \\
\hline
574 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 7 &  &  & 5 & T & F & F \\
575 & 7 & 9 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
576 & 7 & 9 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
\hline
577 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
578 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 9 &  & 4 & 5 & T & F & F \\
579 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
580 & 7 & 9 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
581 & 7 & 9 & 4 & 4 & 4 & T & 4 & 3 & 9 &  & 4 & 5 & T & F & F \\
582 & 7 & 9 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
583 & 7 & 10 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
584 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
585 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
586 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
587 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
588 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
589 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
590 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
591 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
592 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
593 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
594 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
595 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
596 & 7 & 10 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
597 & 7 & 10 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
598 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
599 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
600 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
601 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
602 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
603 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & T & F \\
\hline
604 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
605 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
606 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
607 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
608 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
609 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
610 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 4 &  & 4 & 5 & T & T & F \\
611 & 7 & 10 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
612 & 7 & 10 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 4 & 5 & T & T & F \\
\hline
613 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & T & F \\
614 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
615 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
616 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
617 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
618 & 7 & 10 & 5 & 5 & 5 & T & 5 & 2 & 5 &  &  & 5 & T & T & F \\
\hline
619 & 7 & 10 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & T & F \\
620 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
621 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
622 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
623 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
624 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
625 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
626 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
627 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  &  & 5 & T & T & F \\
\hline
628 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
629 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
630 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
631 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
632 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
633 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
634 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
635 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
636 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
\hline
637 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
638 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
639 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
640 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & T & F \\
641 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
642 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
643 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
644 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
645 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
646 & 7 & 10 & 5 & 5 & 5 & T & 5 & 4 & 5 &  &  & 5 & T & T & F \\
647 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
648 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
649 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
650 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
651 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
652 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
653 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
654 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
655 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
656 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
657 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
658 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
659 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
660 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
661 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 6 &  & 4 & 5 & T & T & F \\
662 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
663 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
664 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
665 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
666 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
667 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 10 & 3 & 4 & 5 & T & T & F \\
668 & 7 & 10 & 3 & 3 & 3 & T & 3 & 2 & 4 &  & 4 & 5 & T & T & F \\
669 & 7 & 10 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
670 & 7 & 10 & 2 & 2 & 2 & T & 2 & 2 & 10 &  & 4 & 5 & F & F & F \\
671 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 5 & T & T & F \\
672 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 4 &  &  & 5 & T & T & F \\
\hline
673 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
674 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
675 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
\hline
676 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
677 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
678 & 7 & 10 & \emph{3} & 3 & 4 & T & 3 & 2 & 8 &  & 4 & 5 & T & F & F \\
\hline
679 & 7 & 10 & \emph{4} & 4 & 5 & T & 4 & 3 & 6 &  &  & 5 & T & F & F \\
680 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
681 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
682 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & F & F \\
683 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
684 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
685 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
686 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
687 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
688 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
689 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
690 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 6 &  &  & 5 & T & F & F \\
\hline
\pagebreak
691 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
692 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
693 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
694 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
695 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
696 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & T & F \\
\hline
697 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
698 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
699 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & F & F \\
\hline
700 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
701 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 8 &  & 4 & 5 & T & F & F \\
702 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
703 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
704 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
705 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
706 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
707 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
708 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 10 &  & 4 & 5 & T & F & F \\
\hline
709 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
710 & 7 & 10 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
711 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
712 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
713 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
714 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
715 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
716 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
717 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
718 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
719 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 8 &  & 4 & 5 & T & F & F \\
720 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
721 & 7 & 10 & \emph{3} & 3 & 4 & T & 3 & 2 & 7 &  & 4 & 5 & T & F & F \\
722 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
723 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 10 &  & 4 & 5 & T & F & F \\
\hline
724 & 7 & 10 & 4 & 4 & 4 & T & 4 & 4 & 4 &  &  & 5 & T & T & F \\
725 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
726 & 7 & 10 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
\hline
727 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
728 & 7 & 10 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
729 & 7 & 10 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
730 & 7 & 10 & 3 & 3 & 3 & T & 3 & 2 & 10 & 3 & 4 & 5 & T & F & F \\
731 & 7 & 11 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
732 & 7 & 11 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
733 & 7 & 11 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
734 & 7 & 11 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
735 & 7 & 11 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
736 & 7 & 11 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
737 & 7 & 11 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
738 & 7 & 11 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
\hline
739 & 7 & 11 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
740 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
741 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
742 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
743 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 4 &  & 4 & 5 & T & T & F \\
744 & 7 & 11 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
\hline
745 & 7 & 11 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
746 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
747 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
\hline
748 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
749 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
750 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
751 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
752 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & T & F \\
753 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
\hline
754 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
755 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
756 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
757 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
758 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
759 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
760 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
761 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
762 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
\hline
763 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
764 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
765 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
766 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
767 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
768 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
769 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
770 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
771 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
772 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
773 & 7 & 11 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
774 & 7 & 11 & 4 & 4 & 4 & T & 4 & 4 & 4 &  & 4 & 5 & T & T & F \\
\hline
775 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & T & F \\
776 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
777 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
778 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
779 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
780 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 7 & 3 & 4 & 5 & T & T & F \\
\hline
\pagebreak
781 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
782 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
783 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
\hline
784 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
785 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
786 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 7 & 3 & 4 & 5 & T & T & F \\
\hline
787 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
788 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & T & F \\
789 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 7 & 3 & 4 & 5 & T & T & F \\
\hline
790 & 7 & 11 & 2 & 2 & 2 & T & 2 & 2 & 5 &  & 4 & 5 & F & F & F \\
791 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
792 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
793 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
794 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
795 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
796 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & T & F \\
797 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
798 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
799 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
800 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
801 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 8 &  & 4 & 5 & T & F & F \\
\hline
802 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
803 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
804 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  &  & 5 & T & F & F \\
\hline
805 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
806 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
807 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
808 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
809 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
810 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
811 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
812 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 3 & 7 &  & 4 & 5 & T & F & F \\
813 & 7 & 11 & 5 & 5 & 5 & T & 5 & 2 & 5 &  &  & 5 & T & F & F \\
\hline
814 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & T & F \\
815 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 5 &  & 4 & 5 & T & T & F \\
816 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
817 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
818 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
819 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
820 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
821 & 7 & 11 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
822 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
823 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
824 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
825 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
\hline
826 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
827 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
828 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
829 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
830 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 8 &  & 4 & 5 & T & F & F \\
831 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
832 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
833 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
834 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
835 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
836 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
837 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
838 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
839 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
840 & 7 & 11 & 5 & 5 & 5 & T & 5 & 3 & 5 &  &  & 5 & T & F & F \\
\hline
\pagebreak
841 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
842 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
843 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
\hline
844 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
845 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
846 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
847 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 8 &  & 4 & 5 & T & F & F \\
848 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
849 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
850 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
851 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
852 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
853 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
854 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
855 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
856 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
857 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
858 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
\hline
859 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
860 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
861 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
862 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
863 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
864 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
865 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
866 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
867 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
868 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
869 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
870 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
871 & 7 & 11 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
872 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 9 & 3 & 4 & 5 & T & F & F \\
873 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 3 & 8 &  & 4 & 5 & T & F & F \\
\hline
874 & 7 & 11 & 3 & 3 & 3 & T & 3 & 3 & 11 & 3 & 4 & 5 & T & F & F \\
875 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
876 & 7 & 11 & 3 & 3 & 3 & T & 3 & 2 & 9 & 3 & 4 & 5 & T & F & F \\
\hline
877 & 7 & 11 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
878 & 7 & 11 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
879 & 7 & 12 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
880 & 7 & 12 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
881 & 7 & 12 & 3 & 3 & 3 & F &  &  &  &  &  &  &  & F & F \\
882 & 7 & 12 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
883 & 7 & 12 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
884 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & T & F \\
885 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
\hline
886 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
887 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
888 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
\hline
889 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
890 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
891 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
892 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
893 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
894 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
\hline
895 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
896 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & T & F \\
897 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & T & F \\
\hline
898 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & T & F \\
899 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
900 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
\hline
\pagebreak
901 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
902 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 7 & 3 & 4 & 5 & T & T & F \\
903 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
\hline
904 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & T & F \\
905 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
906 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
\hline
907 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
908 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
909 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 7 & 3 & 4 & 5 & T & T & F \\
\hline
910 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & T & F \\
911 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
912 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
\hline
913 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
914 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
915 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
916 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
917 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
918 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 3 & 4 &  & 4 & 5 & T & F & F \\
\hline
919 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
920 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
921 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
922 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
923 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
924 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
925 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & T & F \\
926 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
927 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
928 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
929 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
930 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
931 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
932 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
933 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
934 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 8 &  & 4 & 5 & T & F & F \\
935 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
936 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
\hline
937 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
938 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
939 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
940 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
941 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
942 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
\hline
943 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
944 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
945 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & T & F \\
\hline
946 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
947 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
948 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 8 & 3 & 4 & 5 & T & F & F \\
\hline
949 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
950 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
951 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
952 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
953 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
954 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
\hline
955 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
956 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 3 & 5 &  & 4 & 5 & T & F & F \\
957 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 7 & 3 & 4 & 5 & T & F & F \\
\hline
958 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
959 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
960 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
961 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
962 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
963 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
964 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
965 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
966 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 7 &  & 4 & 5 & T & F & F \\
\hline
967 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
968 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
969 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
970 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
971 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
972 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
973 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
974 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
975 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
\hline
976 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
977 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
978 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
\hline
979 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
980 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
981 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
982 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
983 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
984 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
985 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 8 &  & 4 & 5 & T & F & F \\
986 & 7 & 12 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
987 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
988 & 7 & 12 & 3 & 3 & 3 & T & 3 & 3 & 8 & 3 & 4 & 5 & T & F & F \\
989 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
990 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 3 & 5 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
991 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
992 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
993 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
994 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
995 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
996 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
997 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
998 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
999 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1000 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
1001 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1002 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
1003 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1004 & 7 & 12 & 3 & 3 & 3 & T & 3 & 2 & 9 & 3 & 4 & 5 & T & F & F \\
1005 & 7 & 12 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1006 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1007 & 7 & 12 & 2 & 2 & 2 & T & 2 & 2 & 12 & 3 & 4 & 5 & F & F & F \\
1008 & 7 & 12 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1009 & 7 & 12 & 2 & 2 & 2 & T & 2 & 2 & 2 &  & 4 & 5 & F & T & F \\
1010 & 7 & 13 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
1011 & 7 & 13 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
1012 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
1013 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & T & F \\
1014 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & T & F \\
\hline
1015 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & T & F \\
1016 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
1017 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 4 & 3 & 4 & 5 & T & T & F \\
\hline
1018 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & T & F \\
1019 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
1020 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
\hline
\pagebreak
1021 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & T & F \\
1022 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
1023 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
\hline
1024 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 5 &  & 4 & 5 & T & T & F \\
1025 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1026 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
1027 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1028 & 7 & 13 & \emph{3} & 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
1029 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
1030 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
1031 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1032 & 7 & 13 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & T & F \\
\hline
1033 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
1034 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1035 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1036 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1037 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1038 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
\hline
1039 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1040 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
1041 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
1042 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1043 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1044 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1045 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
1046 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1047 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
1048 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1049 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1050 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
1051 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1052 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
1053 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1054 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
1055 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 5 &  & 4 & 5 & T & F & F \\
1056 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1057 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1058 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
1059 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
1060 & 7 & 13 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
1061 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1062 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1063 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 3 &  & 4 & 5 & T & F & F \\
1064 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1065 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
1066 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1067 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1068 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1069 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 6 &  & 4 & 5 & T & F & F \\
1070 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1071 & 7 & 13 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
\hline
1072 & 7 & 13 & 3 & 3 & 3 & T & 3 & 3 & 8 & 3 & 4 & 5 & T & F & F \\
1073 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1074 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1075 & 7 & 13 & \emph{3} & 3 & 4 & T & 3 & 2 & 7 &  & 4 & 5 & T & F & F \\
1076 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1077 & 7 & 13 & \emph{3}& 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
1078 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1079 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1080 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 7 &  & 4 & 5 & T & F & F \\
\hline
\pagebreak
1081 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
1082 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1083 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1084 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1085 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1086 & 7 & 13 & \emph{3}& 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
\hline
1087 & 7 & 13 & \emph{3}& 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
1088 & 7 & 13 & 2 & 2 & 2 & T & 2 & 2 & 8 & 3 & 4 & 5 & F & F & F \\
1089 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1090 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1091 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1092 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
\hline
1093 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
1094 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
1095 & 7 & 13 & \emph{3}& 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1096 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1097 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
1098 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1099 & 7 & 13 & \emph{3}& 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
1100 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1101 & 7 & 13 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1102 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1103 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1104 & 7 & 13 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
1105 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 9 & 3 & 4 & 5 & T & F & F \\
1106 & 7 & 13 & 3 & 3 & 3 & T & 3 & 2 & 9 & 3 & 4 & 5 & T & F & F \\
1107 & 7 & 14 & 2 & 2 & 2 & F &  &  &  &  &  &  &  & F & F \\
\hline
1108 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & T & F \\
1109 & 7 & 14 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
1110 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & T & F \\
\hline
\pagebreak
1111 & 7 & 14 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & T & F \\
1112 & 7 & 14 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
1113 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
\hline
1114 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1115 & 7 & 14 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & F & F \\
1116 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1117 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1118 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1119 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1120 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
1121 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1122 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1123 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1124 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1125 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1126 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1127 & 7 & 14 & 4 & 4 & 4 & T & 4 & 3 & 4 &  & 4 & 5 & T & F & F \\
1128 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1129 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1130 & 7 & 14 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & F & F \\
1131 & 7 & 14 & 3 & 3 & 3 & T & 3 & 3 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1132 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1133 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1134 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1135 & 7 & 14 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
1136 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1137 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1138 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
1139 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1140 & 7 & 14 & 2 & 2 & 2 & T & 2 & 2 & 8 & 3 & 4 & 5 & F & F & F \\
\hline
\pagebreak
1141 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1142 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1143 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1144 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
1145 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1146 & 7 & 14 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
1147 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1148 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1149 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1150 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1151 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1152 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 8 & 3 & 4 & 5 & T & F & F \\
\hline
1153 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1154 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 5 &  & 4 & 5 & T & F & F \\
1155 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1156 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1157 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1158 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1159 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1160 & 7 & 14 & 4 & 4 & 4 & T & 4 & 2 & 6 &  & 4 & 5 & T & F & F \\
1161 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1162 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1163 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1164 & 7 & 14 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
\hline
1165 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1166 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1167 & 7 & 14 & \emph{3} & 3 & 4 & T & 3 & 2 & 5 &  & 4 & 5 & T & F & F \\
\hline
1168 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1169 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 9 & 3 & 4 & 5 & T & F & F \\
1170 & 7 & 14 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
\hline
\pagebreak
1171 & 7 & 14 & 2 & 2 & 2 & T & 2 & 2 & 6 & 3 & 4 & 5 & F & F & F \\
1172 & 7 & 15 & 1 & 1 & 1 & F &  &  &  &  &  &  &  & F & F \\
1173 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & T & F \\
\hline
1174 & 7 & 15 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & T & F \\
1175 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1176 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
\hline
1177 & 7 & 15 & 3 & 3 & 3 & T & 3 & 3 & 3 & 3 & 4 & 5 & T & F & F \\
1178 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1179 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1180 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1181 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1182 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1183 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1184 & 7 & 15 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1185 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1186 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 3 &  & 4 & 5 & T & F & F \\
1187 & 7 & 15 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1188 & 7 & 15 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & F & F \\
\hline
1189 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1190 & 7 & 15 & 4 & 4 & 4 & T & 4 & 2 & 4 &  & 4 & 5 & T & F & F \\
1191 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1192 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1193 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1194 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1195 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1196 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1197 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1198 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1199 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1200 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
\pagebreak
1201 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1202 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
1203 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1204 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1205 & 7 & 15 & \emph{3} & 3 & 4 & T & 3 & 2 & 4 &  & 4 & 5 & T & F & F \\
1206 & 7 & 15 & 2 & 2 & 2 & T & 2 & 2 & 6 & 3 & 4 & 5 & F & F & F \\
\hline
1207 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1208 & 7 & 15 & 2 & 2 & 2 & T & 2 & 2 & 9 & 3 & 4 & 5 & F & F & F \\
1209 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1210 & 7 & 15 & 3 & 3 & 3 & T & 3 & 2 & 7 & 3 & 4 & 5 & T & F & F \\
1211 & 7 & 15 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1212 & 7 & 15 & \emph{3} & 3 & 4 & T & 3 & 2 & 6 &  & 4 & 5 & T & F & F \\
\hline
1213 & 7 & 16 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & T & F \\
1214 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1215 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
\hline
1216 & 7 & 16 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1217 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1218 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
\hline
1219 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1220 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1221 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
\hline
1222 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1223 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
1224 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 6 & 3 & 4 & 5 & T & F & F \\
\hline
1225 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1226 & 7 & 16 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1227 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
\hline
1228 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1229 & 7 & 16 & 2 & 2 & 2 & T & 2 & 2 & 6 & 3 & 4 & 5 & F & F & F \\
1230 & 7 & 16 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
\hline
\pagebreak
1231 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1232 & 7 & 16 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1233 & 7 & 16 & 2 & 2 & 2 & T & 2 & 2 & 6 & 3 & 4 & 5 & F & F & F \\
\hline
1234 & 7 & 17 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & F & F \\
1235 & 7 & 17 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1236 & 7 & 17 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
\hline
1237 & 7 & 17 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1238 & 7 & 17 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & F & F \\
1239 & 7 & 17 & 3 & 3 & 3 & T & 3 & 2 & 4 & 3 & 4 & 5 & T & F & F \\
\hline
1240 & 7 & 17 & 2 & 2 & 2 & T & 2 & 2 & 6 & 3 & 4 & 5 & F & F & F \\
1241 & 7 & 17 & 3 & 3 & 3 & T & 3 & 2 & 5 & 3 & 4 & 5 & T & F & F \\
1242 & 7 & 17 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
\hline
1243 & 7 & 17 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1244 & 7 & 18 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & F & F \\
1245 & 7 & 18 & 2 & 2 & 2 & T & 2 & 2 & 3 & 3 & 4 & 5 & F & F & F \\
\hline
1246 & 7 & 18 & 3 & 3 & 3 & T & 3 & 2 & 3 & 3 & 4 & 5 & T & F & F \\
1247 & 7 & 18 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1248 & 7 & 18 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
\hline
1249 & 7 & 19 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & F & F \\
1250 & 7 & 19 & 2 & 2 & 2 & T & 2 & 2 & 4 & 3 & 4 & 5 & F & F & F \\
1251 & 7 & 20 & 2 & 2 & 2 & T & 2 & 2 & 2 & 3 & 4 & 5 & F & F & F \\
\hline
1252 & 7 & 21 & 1 & 1 & 1 & T & 1 & 1 & 1 & 3 & 4 & 5 & F & F & F \\

\end{longtable}
